Permutation ensembles on products of simplices

We propose the study of $S_n$-ensembles: $n \times n$ arrays of permutations of $[n]$ that encode the boundary data of $n\Delta_{n-1}$. We develop a general toolkit for these ensembles, valid for all $n$, and use it to settle the case $n = 4$. Our main result characterizes which boundary data extend to the interior: an $S_4$-ensemble contains a permutation appearing four times if and only if it avoids a single forbidden configuration, which we call a pattern. We show moreover that the pattern is rigid (an $S_4$-ensemble containing one is unique up to symmetry), so that the non-extendable boundaries form a single orbit.

==> tikz/33mixed_tikz.tex <==
\begin{tikzpicture}[scale=1.25,
  Ldot/.style={circle,fill=blue!55!black,inner sep=1.4pt},
  Rdot/.style={circle,fill=red!60!black,inner sep=1.4pt},
  tedge/.style={line width=0.9pt,black!78},
  arr/.style={-{Stealth[length=4pt]},gray!65,line width=0.7pt,shorten >=3pt,shorten <=3pt},
  clab/.style={font=\scriptsize}]
\fill[black!5] (1.5,0.866) -- (2.0,0.0) -- (3.0,0.0) -- (2.5,0.866) -- cycle;
\fill[black!5] (0.5,0.866) -- (0.0,0.0) -- (1.0,0.0) -- (1.5,0.866) -- cycle;
\fill[blue!9] (1.0,0.0) -- (2.0,0.0) -- (1.5,0.866) -- cycle;
\fill[blue!9] (1.5,0.866) -- (2.5,0.866) -- (2.0,1.732) -- cycle;
\fill[black!5] (1.0,1.732) -- (0.5,0.866) -- (1.5,0.866) -- (2.0,1.732) -- cycle;
\fill[blue!9] (1.0,1.732) -- (2.0,1.732) -- (1.5,2.598) -- cycle;
\draw[black!55,thin] (1.5,0.866) -- (2.0,0.0) -- (3.0,0.0) -- (2.5,0.866) -- cycle;
\draw[black!55,thin] (0.5,0.866) -- (0.0,0.0) -- (1.0,0.0) -- (1.5,0.866) -- cycle;
\draw[black!55,thin] (1.0,0.0) -- (2.0,0.0) -- (1.5,0.866) -- cycle;
\draw[black!55,thin] (1.5,0.866) -- (2.5,0.866) -- (2.0,1.732) -- cycle;
\draw[black!55,thin] (1.0,1.732) -- (0.5,0.866) -- (1.5,0.866) -- (2.0,1.732) -- cycle;
\draw[black!55,thin] (1.0,1.732) -- (2.0,1.732) -- (1.5,2.598) -- cycle;
\draw[black!75,thick] (0,0) -- (3,0) -- (1.5,2.598) -- cycle;
\node[below left] at (0,0) {$1'$};
\node[above] at (1.5,2.598) {$2'$};
\node[below right] at (3,0) {$3'$};
\node[clab] at (2.25,0.43) {$23,13,3$};
\node[clab] at (0.75,0.43) {$12,1,13$};
\node[clab] at (1.50,0.29) {$123,1,3$};
\node[clab] at (2.00,1.15) {$2,123,3$};
\node[clab] at (1.25,1.30) {$2,12,13$};
\node[clab] at (1.50,2.02) {$2,2,123$};
\begin{scope}[shift={(3.5,-0.5)}]
  \coordinate (G0) at (0.42,0.5);
  \node[Ldot] (G0L1) at (0,1.0) {};
  \node[Rdot] (G0R1) at (0.85,1.0) {};
  \node[Ldot] (G0L2) at (0,0.5) {};
  \node[Rdot] (G0R2) at (0.85,0.5) {};
  \node[Ldot] (G0L3) at (0,0.0) {};
  \node[Rdot] (G0R3) at (0.85,0.0) {};
  \node[font=\tiny,left=0pt] at (G0L1) {$1$};
  \node[font=\tiny,left=0pt] at (G0L2) {$2$};
  \node[font=\tiny,left=0pt] at (G0L3) {$3$};
  \node[font=\tiny,right=0pt] at (G0R1) {$1'$};
  \node[font=\tiny,right=0pt] at (G0R2) {$2'$};
  \node[font=\tiny,right=0pt] at (G0R3) {$3'$};
  \draw[tedge] (G0L1) -- (G0R2);
  \draw[tedge] (G0L1) -- (G0R3);
  \draw[tedge] (G0L2) -- (G0R1);
  \draw[tedge] (G0L2) -- (G0R3);
  \draw[tedge] (G0L3) -- (G0R3);
\end{scope}
\begin{scope}[shift={(-2.7,-1.2)}]
  \coordinate (G1) at (0.42,0.5);
  \node[Ldot] (G1L1) at (0,1.0) {};
  \node[Rdot] (G1R1) at (0.85,1.0) {};
  \node[Ldot] (G1L2) at (0,0.5) {};
  \node[Rdot] (G1R2) at (0.85,0.5) {};
  \node[Ldot] (G1L3) at (0,0.0) {};
  \node[Rdot] (G1R3) at (0.85,0.0) {};
  \node[font=\tiny,left=0pt] at (G1L1) {$1$};
  \node[font=\tiny,left=0pt] at (G1L2) {$2$};
  \node[font=\tiny,left=0pt] at (G1L3) {$3$};
  \node[font=\tiny,right=0pt] at (G1R1) {$1'$};
  \node[font=\tiny,right=0pt] at (G1R2) {$2'$};
  \node[font=\tiny,right=0pt] at (G1R3) {$3'$};
  \draw[tedge] (G1L1) -- (G1R1);
  \draw[tedge] (G1L1) -- (G1R2);
  \draw[tedge] (G1L2) -- (G1R1);
  \draw[tedge] (G1L3) -- (G1R1);
  \draw[tedge] (G1L3) -- (G1R3);
\end{scope}
\begin{scope}[shift={(0.1,-2.3)}]
  \coordinate (G2) at (0.42,0.5);
  \node[Ldot] (G2L1) at (0,1.0) {};
  \node[Rdot] (G2R1) at (0.85,1.0) {};
  \node[Ldot] (G2L2) at (0,0.5) {};
  \node[Rdot] (G2R2) at (0.85,0.5) {};
  \node[Ldot] (G2L3) at (0,0.0) {};
  \node[Rdot] (G2R3) at (0.85,0.0) {};
  \node[font=\tiny,left=0pt] at (G2L1) {$1$};
  \node[font=\tiny,left=0pt] at (G2L2) {$2$};
  \node[font=\tiny,left=0pt] at (G2L3) {$3$};
  \node[font=\tiny,right=0pt] at (G2R1) {$1'$};
  \node[font=\tiny,right=0pt] at (G2R2) {$2'$};
  \node[font=\tiny,right=0pt] at (G2R3) {$3'$};
  \draw[tedge] (G2L1) -- (G2R1);
  \draw[tedge] (G2L1) -- (G2R2);
  \draw[tedge] (G2L1) -- (G2R3);
  \draw[tedge] (G2L2) -- (G2R1);
  \draw[tedge] (G2L3) -- (G2R3);
\end{scope}
\begin{scope}[shift={(3.6,1.7)}]
  \coordinate (G3) at (0.42,0.5);
  \node[Ldot] (G3L1) at (0,1.0) {};
  \node[Rdot] (G3R1) at (0.85,1.0) {};
  \node[Ldot] (G3L2) at (0,0.5) {};
  \node[Rdot] (G3R2) at (0.85,0.5) {};
  \node[Ldot] (G3L3) at (0,0.0) {};
  \node[Rdot] (G3R3) at (0.85,0.0) {};
  \node[font=\tiny,left=0pt] at (G3L1) {$1$};
  \node[font=\tiny,left=0pt] at (G3L2) {$2$};
  \node[font=\tiny,left=0pt] at (G3L3) {$3$};
  \node[font=\tiny,right=0pt] at (G3R1) {$1'$};
  \node[font=\tiny,right=0pt] at (G3R2) {$2'$};
  \node[font=\tiny,right=0pt] at (G3R3) {$3'$};
  \draw[tedge] (G3L1) -- (G3R2);
  \draw[tedge] (G3L2) -- (G3R1);
  \draw[tedge] (G3L2) -- (G3R2);
  \draw[tedge] (G3L2) -- (G3R3);
  \draw[tedge] (G3L3) -- (G3R3);
\end{scope}
\begin{scope}[shift={(-3.0,1.0)}]
  \coordinate (G4) at (0.42,0.5);
  \node[Ldot] (G4L1) at (0,1.0) {};
  \node[Rdot] (G4R1) at (0.85,1.0) {};
  \node[Ldot] (G4L2) at (0,0.5) {};
  \node[Rdot] (G4R2) at (0.85,0.5) {};
  \node[Ldot] (G4L3) at (0,0.0) {};
  \node[Rdot] (G4R3) at (0.85,0.0) {};
  \node[font=\tiny,left=0pt] at (G4L1) {$1$};
  \node[font=\tiny,left=0pt] at (G4L2) {$2$};
  \node[font=\tiny,left=0pt] at (G4L3) {$3$};
  \node[font=\tiny,right=0pt] at (G4R1) {$1'$};
  \node[font=\tiny,right=0pt] at (G4R2) {$2'$};
  \node[font=\tiny,right=0pt] at (G4R3) {$3'$};
  \draw[tedge] (G4L1) -- (G4R2);
  \draw[tedge] (G4L2) -- (G4R1);
  \draw[tedge] (G4L2) -- (G4R2);
  \draw[tedge] (G4L3) -- (G4R1);
  \draw[tedge] (G4L3) -- (G4R3);
\end{scope}
\begin{scope}[shift={(0.7,3.3)}]
  \coordinate (G5) at (0.42,0.5);
  \node[Ldot] (G5L1) at (0,1.0) {};
  \node[Rdot] (G5R1) at (0.85,1.0) {};
  \node[Ldot] (G5L2) at (0,0.5) {};
  \node[Rdot] (G5R2) at (0.85,0.5) {};
  \node[Ldot] (G5L3) at (0,0.0) {};
  \node[Rdot] (G5R3) at (0.85,0.0) {};
  \node[font=\tiny,left=0pt] at (G5L1) {$1$};
  \node[font=\tiny,left=0pt] at (G5L2) {$2$};
  \node[font=\tiny,left=0pt] at (G5L3) {$3$};
  \node[font=\tiny,right=0pt] at (G5R1) {$1'$};
  \node[font=\tiny,right=0pt] at (G5R2) {$2'$};
  \node[font=\tiny,right=0pt] at (G5R3) {$3'$};
  \draw[tedge] (G5L1) -- (G5R2);
  \draw[tedge] (G5L2) -- (G5R2);
  \draw[tedge] (G5L3) -- (G5R1);
  \draw[tedge] (G5L3) -- (G5R2);
  \draw[tedge] (G5L3) -- (G5R3);
\end{scope}
\draw[arr] (G0) to[bend left=6] (2.25,0.43);
\draw[arr] (G1) to[bend left=6] (0.75,0.43);
\draw[arr] (G2) to[bend left=6] (1.50,0.29);
\draw[arr] (G3) to[bend left=6] (2.00,1.15);
\draw[arr] (G4) to[bend left=6] (1.25,1.30);
\draw[arr] (G5) to[bend left=6] (1.50,2.02);
\end{tikzpicture}

==> tikz/3d2trilb.tex <==
\begin{tikzpicture}[scale=2]
% Corners of the size-3 triangle (barycentric weights on i, j, k respectively)
\coordinate (A) at (0,0);                % i=3  -> vertex 1'
\coordinate (B) at (3,0);                % j=3  -> vertex 3'
\coordinate (C) at (1.5,{3*sqrt(3)/2});  % k=3  -> vertex 2'

% Lattice points P(i)(j), k = 3-i-j, at (i*A + j*B + k*C)/3
\foreach \i in {0,...,3}{\foreach \j in {0,...,3}{
  \pgfmathtruncatemacro{\k}{3-\i-\j}
  \ifnum\k<0\else
    \path let \p1=(A),\p2=(B),\p3=(C),
      \n1={(\i*\x1+\j*\x2+\k*\x3)/3},
      \n2={(\i*\y1+\j*\y2+\k*\y3)/3}
    in coordinate (P\i\j) at (\n1,\n2);
  \fi}}

% Upward unit-triangle cells, lightly tinted
\fill[red!12]   (P30) -- (P20) -- (P21) -- cycle;   % cell 1
\fill[blue!12]  (P20) -- (P10) -- (P11) -- cycle;   % cell 2
\fill[green!14] (P03) -- (P02) -- (P12) -- cycle;   % cell 3

% Outer boundary
\draw[very thick] (A) -- (B) -- (C) -- cycle;

% Internal subdivision edges
\draw (P20) -- (P21);
\draw (P02) -- (P12);
\draw (P10) -- (P11);
\draw (P20) -- (P11);
\draw (P11) -- (P01);
\draw (P12) -- (P11);

% Lattice dots
\foreach \i in {0,...,3}{\foreach \j in {0,...,3}{
  \pgfmathtruncatemacro{\k}{3-\i-\j}\ifnum\k<0\else
    \fill (P\i\j) circle (0.9pt);
  \fi}}

% Triangle-cell labels at true centroids
\node[red!70!black]   at (barycentric cs:P30=1,P20=1,P21=1) {\small $1$};
\node[blue!70!black]  at (barycentric cs:P20=1,P10=1,P11=1) {\small $2$};
\node[green!55!black] at (barycentric cs:P03=1,P02=1,P12=1) {\small $3$};

% Corner labels, pushed outward away from the edges
\node[below left, xshift=-1pt] at (A) {$1'$};
\node[below right, xshift=1pt] at (B) {$3'$};
\node[above, yshift=1pt]       at (C) {$2'$};
\end{tikzpicture}

==> tikz/3d2trivoro.tex <==
\begin{tikzpicture}[scale=2,
  vor/.style={line width=1.1pt, line cap=round, line join=round},
  vlab/.style={circle, fill=white, inner sep=0.4pt, font=\footnotesize}]
% Corners (barycentric weights on i, j, k)
\coordinate (A) at (0,0);                % 1'
\coordinate (B) at (3,0);                % 3'
\coordinate (C) at (1.5,{3*sqrt(3)/2});  % 2'

% Lattice points P(i)(j), k=3-i-j
\foreach \i in {0,...,3}{\foreach \j in {0,...,3}{
  \pgfmathtruncatemacro{\k}{3-\i-\j}
  \ifnum\k<0\else
    \path let \p1=(A),\p2=(B),\p3=(C),
      \n1={(\i*\x1+\j*\x2+\k*\x3)/3},
      \n2={(\i*\y1+\j*\y2+\k*\y3)/3}
    in coordinate (P\i\j) at (\n1,\n2);
  \fi}}

% Faint subdivision underneath, so the dual paths are the focus
\draw[gray!55, thin] (P20)--(P21);
\draw[gray!55, thin] (P02)--(P12);
\draw[gray!55, thin] (P10)--(P11);
\draw[gray!55, thin] (P20)--(P11);
\draw[gray!55, thin] (P11)--(P01);
\draw[gray!55, thin] (P12)--(P11);
\draw[gray!70, thin] (A)--(B)--(C)--cycle;

% Cell centroids (Q) and boundary-edge midpoints (B..)
\coordinate (Q00) at ($(P00)!0.333!(P10)!0.333!(P01)$);
\coordinate (Q10) at ($(P10)!0.333!(P20)!0.333!(P11)$);
\coordinate (Q01) at ($(P01)!0.333!(P11)!0.333!(P02)$);
\coordinate (Q20) at ($(P20)!0.333!(P30)!0.333!(P21)$);
\coordinate (Q11) at ($(P11)!0.333!(P21)!0.333!(P12)$);
\coordinate (Q02) at ($(P02)!0.333!(P12)!0.333!(P03)$);
\coordinate (B120) at ($(P30)!0.5!(P20)$);
\coordinate (B121) at ($(P20)!0.5!(P10)$);
\coordinate (B122) at ($(P10)!0.5!(P00)$);
\coordinate (B230) at ($(P00)!0.5!(P01)$);
\coordinate (B231) at ($(P01)!0.5!(P02)$);
\coordinate (B232) at ($(P02)!0.5!(P03)$);
\coordinate (B130) at ($(P30)!0.5!(P21)$);
\coordinate (B131) at ($(P21)!0.5!(P12)$);
\coordinate (B132) at ($(P12)!0.5!(P03)$);

% Dual trees, one per label class
\draw[red!75!black, vor]   (B120) -- (Q20) -- (Q11) -- (Q01) -- (B231);
\draw[red!75!black, vor]   (Q20) -- (B130);
\draw[blue!70!black, vor]  (B121) -- (Q10) -- (Q00) -- (B230);
\draw[blue!70!black, vor]  (Q10) -- (Q11) -- (B131);
\draw[green!45!black, vor] (B122) -- (Q00) -- (Q01) -- (Q02) -- (B232);
\draw[green!45!black, vor] (Q02) -- (B132);

% Small nodes at the dual vertices for definition
\foreach \q in {Q00,Q10,Q01,Q20,Q11,Q02}{\fill[black] (\q) circle (0.7pt);}

% Boundary labels (the system of permutations), on white chips so they sit on the edges cleanly
\node[red!75!black, vlab]   at (B120) {$1$};
\node[red!75!black, vlab]   at (B231) {$1$};
\node[red!75!black, vlab]   at (B130) {$1$};
\node[blue!70!black, vlab]  at (B121) {$2$};
\node[blue!70!black, vlab]  at (B230) {$2$};
\node[blue!70!black, vlab]  at (B131) {$2$};
\node[green!45!black, vlab] at (B122) {$3$};
\node[green!45!black, vlab] at (B232) {$3$};
\node[green!45!black, vlab] at (B132) {$3$};

% Corner labels, pushed outward
\node[below left,  xshift=-1pt] at (P30) {$1'$};
\node[above,       yshift=1pt]  at (P00) {$2'$};
\node[below right, xshift=1pt]  at (P03) {$3'$};
\end{tikzpicture}

==> tikz/acyccounter4.tex <==
\begin{tikzpicture}[scale=1.05]
\fill[red!14] (0.0000,0.0000) -- (1.5000,0.0000) -- (0.8250,0.4875) -- cycle;
\draw[black!60, line width=0.35pt] (0.0000,0.0000) -- (1.5000,0.0000);
\draw[black!60, line width=0.35pt] (1.5000,0.0000) -- (0.8250,0.4875);
\draw[black!60, line width=0.35pt] (0.8250,0.4875) -- (0.0000,0.0000);
\draw[black!60, line width=0.35pt] (2.3250,0.4875) -- (3.1500,0.9750);
\draw[black!60, line width=0.35pt] (3.1500,0.9750) -- (2.4750,1.4625);
\draw[black!60, line width=0.35pt] (2.4750,1.4625) -- (1.6500,0.9750);
\draw[black!60, line width=0.35pt] (1.6500,0.9750) -- (2.3250,0.4875);
\draw[black!60, line width=0.35pt] (1.5000,0.0000) -- (2.3250,0.4875);
\draw[black!60, line width=0.35pt] (1.6500,0.9750) -- (0.8250,0.4875);
\draw[black!60, line width=0.35pt] (3.1500,0.9750) -- (4.6500,0.9750);
\draw[black!60, line width=0.35pt] (4.6500,0.9750) -- (3.9750,1.4625);
\draw[black!60, line width=0.35pt] (3.9750,1.4625) -- (2.4750,1.4625);
\fill[blue!14] (2.3250,0.4875) -- (3.8250,0.4875) -- (3.1500,0.9750) -- cycle;
\draw[black!60, line width=0.35pt] (2.3250,0.4875) -- (3.8250,0.4875);
\draw[black!60, line width=0.35pt] (3.8250,0.4875) -- (3.1500,0.9750);
\draw[black!60, line width=0.35pt] (1.5000,0.0000) -- (3.0000,0.0000);
\draw[black!60, line width=0.35pt] (3.0000,0.0000) -- (3.8250,0.4875);
\draw[black!60, line width=0.35pt] (3.8250,0.4875) -- (5.3250,0.4875);
\draw[black!60, line width=0.35pt] (5.3250,0.4875) -- (4.6500,0.9750);
\draw[black!60, line width=0.35pt] (3.0000,0.0000) -- (4.5000,0.0000);
\draw[black!60, line width=0.35pt] (4.5000,0.0000) -- (5.3250,0.4875);
\fill[orange!22] (4.5000,0.0000) -- (6.0000,0.0000) -- (5.3250,0.4875) -- cycle;
\draw[black!60, line width=0.35pt] (4.5000,0.0000) -- (6.0000,0.0000);
\draw[black!60, line width=0.35pt] (6.0000,0.0000) -- (5.3250,0.4875);
\fill[green!16] (2.4750,1.4625) -- (3.9750,1.4625) -- (3.3000,1.9500) -- cycle;
\draw[black!60, line width=0.35pt] (3.9750,1.4625) -- (3.3000,1.9500);
\draw[black!60, line width=0.35pt] (3.3000,1.9500) -- (2.4750,1.4625);
\node[red!70!black, font=\scriptsize] at (0.7750,0.1625) {$1$};
\node[blue!70!black, font=\scriptsize] at (3.1000,0.6500) {$2$};
\node[orange!85!black, font=\scriptsize] at (5.2750,0.1625) {$4$};
\node[green!45!black, font=\scriptsize] at (3.2500,1.6250) {$3$};
\fill[red!14] (3.8250,3.0856) -- (4.5000,2.5981) -- (3.7500,3.8971) -- cycle;
\draw[black!60, line width=0.35pt] (3.8250,3.0856) -- (4.5000,2.5981);
\draw[black!60, line width=0.35pt] (4.5000,2.5981) -- (3.7500,3.8971);
\draw[black!60, line width=0.35pt] (3.7500,3.8971) -- (3.8250,3.0856);
\draw[black!60, line width=0.35pt] (3.9750,1.4625) -- (4.6500,0.9750);
\draw[black!60, line width=0.35pt] (4.6500,0.9750) -- (4.5750,1.7865);
\draw[black!60, line width=0.35pt] (4.5750,1.7865) -- (3.9000,2.2740);
\draw[black!60, line width=0.35pt] (3.9000,2.2740) -- (3.9750,1.4625);
\draw[black!60, line width=0.35pt] (4.5750,1.7865) -- (4.5000,2.5981);
\draw[black!60, line width=0.35pt] (3.8250,3.0856) -- (3.9000,2.2740);
\fill[blue!14] (4.6500,0.9750) -- (5.3250,0.4875) -- (4.5750,1.7865) -- cycle;
\draw[black!60, line width=0.35pt] (4.6500,0.9750) -- (5.3250,0.4875);
\draw[black!60, line width=0.35pt] (5.3250,0.4875) -- (4.5750,1.7865);
\draw[black!60, line width=0.35pt] (5.3250,0.4875) -- (6.0000,0.0000);
\draw[black!60, line width=0.35pt] (6.0000,0.0000) -- (5.2500,1.2990);
\draw[black!60, line width=0.35pt] (5.2500,1.2990) -- (4.5750,1.7865);
\fill[orange!22] (4.5750,1.7865) -- (5.2500,1.2990) -- (4.5000,2.5981) -- cycle;
\draw[black!60, line width=0.35pt] (5.2500,1.2990) -- (4.5000,2.5981);
\draw[black!60, line width=0.35pt] (3.7500,3.8971) -- (3.0000,5.1962);
\draw[black!60, line width=0.35pt] (3.0000,5.1962) -- (3.0750,4.3846);
\draw[black!60, line width=0.35pt] (3.0750,4.3846) -- (3.8250,3.0856);
\draw[black!60, line width=0.35pt] (3.9000,2.2740) -- (3.1500,3.5731);
\draw[black!60, line width=0.35pt] (3.1500,3.5731) -- (3.2250,2.7615);
\draw[black!60, line width=0.35pt] (3.2250,2.7615) -- (3.9750,1.4625);
\draw[black!60, line width=0.35pt] (3.0750,4.3846) -- (3.1500,3.5731);
\fill[green!16] (3.3000,1.9500) -- (3.9750,1.4625) -- (3.2250,2.7615) -- cycle;
\draw[black!60, line width=0.35pt] (3.3000,1.9500) -- (3.9750,1.4625);
\draw[black!60, line width=0.35pt] (3.2250,2.7615) -- (3.3000,1.9500);
\node[red!70!black, font=\scriptsize] at (4.0250,3.1936) {$1$};
\node[blue!70!black, font=\scriptsize] at (4.8500,1.0830) {$2$};
\node[orange!85!black, font=\scriptsize] at (4.7750,1.8946) {$4$};
\node[green!45!black, font=\scriptsize] at (3.5000,2.0580) {$3$};
\fill[red!14] (0.0000,0.0000) -- (0.8250,0.4875) -- (0.7500,1.2990) -- cycle;
\draw[black!60, line width=0.35pt] (0.0000,0.0000) -- (0.8250,0.4875);
\draw[black!60, line width=0.35pt] (0.8250,0.4875) -- (0.7500,1.2990);
\draw[black!60, line width=0.35pt] (0.7500,1.2990) -- (0.0000,0.0000);
\draw[black!60, line width=0.35pt] (0.8250,0.4875) -- (1.5750,1.7865);
\draw[black!60, line width=0.35pt] (1.5750,1.7865) -- (1.5000,2.5981);
\draw[black!60, line width=0.35pt] (1.5000,2.5981) -- (0.7500,1.2990);
\draw[black!60, line width=0.35pt] (1.5750,1.7865) -- (2.3250,3.0856);
\draw[black!60, line width=0.35pt] (2.3250,3.0856) -- (2.2500,3.8971);
\draw[black!60, line width=0.35pt] (2.2500,3.8971) -- (1.5000,2.5981);
\draw[black!60, line width=0.35pt] (2.3250,3.0856) -- (3.0750,4.3846);
\draw[black!60, line width=0.35pt] (3.0750,4.3846) -- (3.0000,5.1962);
\draw[black!60, line width=0.35pt] (3.0000,5.1962) -- (2.2500,3.8971);
\fill[blue!14] (1.6500,0.9750) -- (2.4750,1.4625) -- (2.4000,2.2740) -- cycle;
\draw[black!60, line width=0.35pt] (1.6500,0.9750) -- (2.4750,1.4625);
\draw[black!60, line width=0.35pt] (2.4750,1.4625) -- (2.4000,2.2740);
\draw[black!60, line width=0.35pt] (2.4000,2.2740) -- (1.6500,0.9750);
\draw[black!60, line width=0.35pt] (0.8250,0.4875) -- (1.6500,0.9750);
\draw[black!60, line width=0.35pt] (2.4000,2.2740) -- (1.5750,1.7865);
\draw[black!60, line width=0.35pt] (2.4750,1.4625) -- (3.2250,2.7615);
\draw[black!60, line width=0.35pt] (3.2250,2.7615) -- (3.1500,3.5731);
\draw[black!60, line width=0.35pt] (3.1500,3.5731) -- (2.4000,2.2740);
\draw[black!60, line width=0.35pt] (3.1500,3.5731) -- (2.3250,3.0856);
\fill[orange!22] (2.3250,3.0856) -- (3.1500,3.5731) -- (3.0750,4.3846) -- cycle;
\draw[black!60, line width=0.35pt] (3.1500,3.5731) -- (3.0750,4.3846);
\fill[green!16] (2.4750,1.4625) -- (3.3000,1.9500) -- (3.2250,2.7615) -- cycle;
\draw[black!60, line width=0.35pt] (2.4750,1.4625) -- (3.3000,1.9500);
\draw[black!60, line width=0.35pt] (3.3000,1.9500) -- (3.2250,2.7615);
\node[red!70!black, font=\scriptsize] at (0.5250,0.5955) {$1$};
\node[blue!70!black, font=\scriptsize] at (2.1750,1.5705) {$2$};
\node[orange!85!black, font=\scriptsize] at (2.8500,3.6811) {$4$};
\node[green!45!black, font=\scriptsize] at (3.0000,2.0580) {$3$};
\fill[red!14] (8.2500,3.8971) -- (9.0000,5.1962) -- (7.5000,5.1962) -- cycle;
\draw[black!60, line width=0.35pt] (8.2500,3.8971) -- (9.0000,5.1962);
\draw[black!60, line width=0.35pt] (9.0000,5.1962) -- (7.5000,5.1962);
\draw[black!60, line width=0.35pt] (7.5000,5.1962) -- (8.2500,3.8971);
\draw[black!60, line width=0.35pt] (6.7500,3.8971) -- (8.2500,3.8971);
\draw[black!60, line width=0.35pt] (7.5000,5.1962) -- (6.0000,5.1962);
\draw[black!60, line width=0.35pt] (6.0000,5.1962) -- (6.7500,3.8971);
\draw[black!60, line width=0.35pt] (6.0000,2.5981) -- (6.7500,3.8971);
\draw[black!60, line width=0.35pt] (6.0000,5.1962) -- (5.2500,3.8971);
\draw[black!60, line width=0.35pt] (5.2500,3.8971) -- (6.0000,2.5981);
\draw[black!60, line width=0.35pt] (4.5000,2.5981) -- (6.0000,2.5981);
\draw[black!60, line width=0.35pt] (5.2500,3.8971) -- (3.7500,3.8971);
\draw[black!60, line width=0.35pt] (3.7500,3.8971) -- (4.5000,2.5981);
\fill[blue!14] (7.5000,2.5981) -- (8.2500,3.8971) -- (6.7500,3.8971) -- cycle;
\draw[black!60, line width=0.35pt] (7.5000,2.5981) -- (8.2500,3.8971);
\draw[black!60, line width=0.35pt] (6.7500,3.8971) -- (7.5000,2.5981);
\draw[black!60, line width=0.35pt] (6.7500,1.2990) -- (7.5000,2.5981);
\draw[black!60, line width=0.35pt] (6.0000,2.5981) -- (6.7500,1.2990);
\draw[black!60, line width=0.35pt] (6.0000,0.0000) -- (6.7500,1.2990);
\draw[black!60, line width=0.35pt] (6.0000,2.5981) -- (5.2500,1.2990);
\draw[black!60, line width=0.35pt] (5.2500,1.2990) -- (6.0000,0.0000);
\fill[orange!22] (5.2500,1.2990) -- (6.0000,2.5981) -- (4.5000,2.5981) -- cycle;
\draw[black!60, line width=0.35pt] (4.5000,2.5981) -- (5.2500,1.2990);
\fill[green!16] (5.2500,3.8971) -- (6.0000,5.1962) -- (4.5000,5.1962) -- cycle;
\draw[black!60, line width=0.35pt] (6.0000,5.1962) -- (4.5000,5.1962);
\draw[black!60, line width=0.35pt] (4.5000,5.1962) -- (5.2500,3.8971);
\draw[black!60, line width=0.35pt] (4.5000,5.1962) -- (3.0000,5.1962);
\draw[black!60, line width=0.35pt] (3.0000,5.1962) -- (3.7500,3.8971);
\node[red!70!black, font=\scriptsize] at (8.2500,4.7631) {$1$};
\node[blue!70!black, font=\scriptsize] at (7.5000,3.4641) {$2$};
\node[orange!85!black, font=\scriptsize] at (5.2500,2.1651) {$4$};
\node[green!45!black, font=\scriptsize] at (5.2500,4.7631) {$3$};
\draw[black!80, line width=0.9pt] (0.0000,0.0000) -- (6.0000,0.0000);
\draw[black!80, line width=0.9pt] (6.0000,0.0000) -- (3.0000,5.1962);
\draw[black!80, line width=0.9pt] (3.0000,5.1962) -- (0.0000,0.0000);
\draw[black!80, line width=0.9pt] (0.0000,0.0000) -- (3.3000,1.9500);
\draw[black!80, line width=0.9pt] (6.0000,0.0000) -- (3.3000,1.9500);
\draw[black!80, line width=0.9pt] (3.0000,5.1962) -- (3.3000,1.9500);
\draw[black!80, line width=0.9pt] (9.0000,5.1962) -- (6.0000,0.0000);
\draw[black!80, line width=0.9pt] (9.0000,5.1962) -- (3.0000,5.1962);
\node[red!70!black, circle, fill=white, inner sep=0.3pt, font=\tiny] at (0.7500,0.0000) {$1$};
\node[blue!70!black, circle, fill=white, inner sep=0.3pt, font=\tiny] at (2.2500,0.0000) {$2$};
\node[green!45!black, circle, fill=white, inner sep=0.3pt, font=\tiny] at (3.7500,0.0000) {$3$};
\node[orange!85!black, circle, fill=white, inner sep=0.3pt, font=\tiny] at (5.2500,0.0000) {$4$};
\node[red!70!black, circle, fill=white, inner sep=0.3pt, font=\tiny] at (8.6250,4.5466) {$1$};
\node[blue!70!black, circle, fill=white, inner sep=0.3pt, font=\tiny] at (7.8750,3.2476) {$2$};
\node[green!45!black, circle, fill=white, inner sep=0.3pt, font=\tiny] at (7.1250,1.9486) {$3$};
\node[orange!85!black, circle, fill=white, inner sep=0.3pt, font=\tiny] at (6.3750,0.6495) {$4$};
\node[red!70!black, circle, fill=white, inner sep=0.3pt, font=\tiny] at (0.4125,0.2437) {$1$};
\node[orange!85!black, circle, fill=white, inner sep=0.3pt, font=\tiny] at (1.2375,0.7312) {$4$};
\node[blue!70!black, circle, fill=white, inner sep=0.3pt, font=\tiny] at (2.0625,1.2188) {$2$};
\node[green!45!black, circle, fill=white, inner sep=0.3pt, font=\tiny] at (2.8875,1.7063) {$3$};
\node[orange!85!black, circle, fill=white, inner sep=0.3pt, font=\tiny] at (5.6625,0.2437) {$4$};
\node[blue!70!black, circle, fill=white, inner sep=0.3pt, font=\tiny] at (4.9875,0.7312) {$2$};
\node[red!70!black, circle, fill=white, inner sep=0.3pt, font=\tiny] at (4.3125,1.2188) {$1$};
\node[green!45!black, circle, fill=white, inner sep=0.3pt, font=\tiny] at (3.6375,1.7063) {$3$};
\node[red!70!black, circle, fill=white, inner sep=0.3pt, font=\tiny] at (3.0375,4.7904) {$1$};
\node[orange!85!black, circle, fill=white, inner sep=0.3pt, font=\tiny] at (3.1125,3.9788) {$4$};
\node[blue!70!black, circle, fill=white, inner sep=0.3pt, font=\tiny] at (3.1875,3.1673) {$2$};
\node[green!45!black, circle, fill=white, inner sep=0.3pt, font=\tiny] at (3.2625,2.3558) {$3$};
\node[red!70!black, circle, fill=white, inner sep=0.3pt, font=\tiny] at (0.3750,0.6495) {$1$};
\node[blue!70!black, circle, fill=white, inner sep=0.3pt, font=\tiny] at (1.1250,1.9486) {$2$};
\node[green!45!black, circle, fill=white, inner sep=0.3pt, font=\tiny] at (1.8750,3.2476) {$3$};
\node[orange!85!black, circle, fill=white, inner sep=0.3pt, font=\tiny] at (2.6250,4.5466) {$4$};
\node[red!70!black, circle, fill=white, inner sep=0.3pt, font=\tiny] at (8.2500,5.1962) {$1$};
\node[blue!70!black, circle, fill=white, inner sep=0.3pt, font=\tiny] at (6.7500,5.1962) {$2$};
\node[green!45!black, circle, fill=white, inner sep=0.3pt, font=\tiny] at (5.2500,5.1962) {$3$};
\node[orange!85!black, circle, fill=white, inner sep=0.3pt, font=\tiny] at (3.7500,5.1962) {$4$};
\node[blue!70!black, circle, fill=white, inner sep=0.3pt, font=\tiny] at (5.6250,0.6495) {$2$};
\node[orange!85!black, circle, fill=white, inner sep=0.3pt, font=\tiny] at (4.8750,1.9486) {$4$};
\node[red!70!black, circle, fill=white, inner sep=0.3pt, font=\tiny] at (4.1250,3.2476) {$1$};
\node[green!45!black, circle, fill=white, inner sep=0.3pt, font=\tiny] at (3.3750,4.5466) {$3$};
\node[below left=-1pt] at (0.0000,0.0000) {$1'$};
\node[below right=-1pt] at (6.0000,0.0000) {$2'$};
\node[above=0pt] at (3.0000,5.1962) {$3'$};
\node[circle, fill=white, inner sep=0.5pt, font=\small] at (3.3000,1.6700) {$4'$};
\node[above right=-1pt] at (9.0000,5.1962) {$1'$};
\draw[-{Stealth[length=5pt]}, gray!70, line width=0.8pt] (5.550,3.448) .. controls (5.650,2.748) and (5.050,2.248) .. (4.350,2.048);
\node[gray!70, font=\scriptsize, above right=-2pt] at (5.450,2.748) {fold};
\end{tikzpicture}


==> tikz/blockgraph_s3.tex <==
\begin{tikzpicture}[
  >={Stealth[length=2.2mm]},
  vtx/.style={draw,line width=0.8pt,rounded corners=2pt,inner sep=2.8pt,
              font=\small,fill=white},
  sink/.style={draw,line width=1.1pt,rounded corners=2pt,inner sep=3.2pt,
               font=\small\bfseries,fill=green!12,draw=green!50!black},
  bedge/.style={->,line width=0.8pt,black!72},
  elab/.style={font=\scriptsize,inner sep=1.5pt,fill=white,
               fill opacity=1,text opacity=1}]

% Layout: the two out-degree-2 "sources" (132, 213) on the left feed the
% out-degree-1 vertices (312 top, 321 bottom); those and the sources all drain
% into the sink 231 on the right. No edge passes through a node.
\node[vtx]  (132) at (0,1.5)    {$132$};
\node[vtx]  (213) at (0,-1.5)   {$213$};
\node[vtx]  (312) at (2.7,1.5)  {$312$};
\node[vtx]  (321) at (2.7,-1.5) {$321$};
\node[sink] (231) at (5.4,0)    {$231$};

% 132 (out-deg 2): ->_2 231 , ->_3 312
\draw[bedge] (132) to node[elab,pos=0.5]{$3$} (312);
\draw[bedge] (132) to node[elab,pos=0.62]{$2$} (231);
% 213 (out-deg 2): ->_1 231 , ->_2 312
\draw[bedge] (213) to node[elab,pos=0.5]{$1$} (231);
\draw[bedge] (213) to node[elab,pos=0.72]{$2$} (312);
% 312 (out-deg 1): ->_1 321
\draw[bedge] (312) to node[elab,pos=0.5]{$1$} (321);
% 321 (out-deg 1): ->_3 231
\draw[bedge] (321) to node[elab,pos=0.5]{$3$} (231);
\end{tikzpicture}


==> tikz/cayley_tikz.tex <==
\begin{tikzpicture}[
  front/.style={line width=1pt,blue!62!black},
  back/.style={line width=1pt,blue!62!black,opacity=0.4},
  vert/.style={line width=1pt,brown!72!black,opacity=0.75},
  diag/.style={densely dotted,line width=0.9pt,black!65},
  slicel/.style={line width=1pt,green!55!black},
  cell/.style={line width=0.9pt,black!78},
  mk/.style={line width=0.9pt,cyan!58!black,fill=cyan!14},
  mkpt/.style={cyan!62!black},
  plus/.style={font=\small},
  vlab/.style={font=\normalsize\bfseries,blue!62!black},
  clab/.style={font=\scriptsize},
  dot/.style={circle,fill=blue!62!black,inner sep=1.1pt},
  xdot/.style={circle,fill=green!50!black,inner sep=0.9pt}]
\begin{scope}
\draw[back] (1.350,1.150)--(3.350,1.150)--(1.350,3.150)--cycle;
\draw[diag] (0.000,0.000)--(1.350,1.150);
\draw[diag] (2.000,0.000)--(1.350,1.150);
\draw[diag] (0.000,2.000)--(1.350,1.150);
\draw[diag] (2.000,0.000)--(3.350,1.150);
\draw[diag] (0.000,2.000)--(3.350,1.150);
\draw[diag] (0.000,2.000)--(1.350,3.150);
\draw[vert] (0.000,0.000)--(1.350,1.150);
\draw[vert] (2.000,0.000)--(3.350,1.150);
\draw[vert] (0.000,2.000)--(1.350,3.150);
\fill[green!55!black,fill opacity=0.10] (0.675,0.575) -- (1.675,0.575) -- (0.675,1.575) -- cycle;
\fill[green!55!black,fill opacity=0.10] (1.675,0.575) -- (2.675,0.575) -- (1.675,1.575) -- (0.675,1.575) -- cycle;
\fill[green!55!black,fill opacity=0.10] (0.675,1.575) -- (1.675,1.575) -- (0.675,2.575) -- cycle;
\draw[slicel] (0.675,0.575) -- (1.675,0.575) -- (0.675,1.575) -- cycle;
\draw[slicel] (1.675,0.575) -- (2.675,0.575) -- (1.675,1.575) -- (0.675,1.575) -- cycle;
\draw[slicel] (0.675,1.575) -- (1.675,1.575) -- (0.675,2.575) -- cycle;
\node[xdot] at (0.675,0.575) {};
\node[xdot] at (1.675,0.575) {};
\node[xdot] at (0.675,1.575) {};
\node[xdot] at (2.675,0.575) {};
\node[xdot] at (1.675,1.575) {};
\node[xdot] at (0.675,2.575) {};
\node[clab,green!35!black] at (1.01,0.91) {$123,1$};
\node[clab,green!35!black] at (1.68,1.07) {$23,12$};
\node[clab,green!35!black] at (1.01,1.91) {$3,123$};
\draw[front] (0.000,0.000)--(2.000,0.000)--(0.000,2.000)--cycle;
\node[dot] at (0.000,0.000) {};
\node[dot,opacity=0.55] at (1.350,1.150) {};
\node[dot] at (2.000,0.000) {};
\node[dot,opacity=0.55] at (3.350,1.150) {};
\node[dot] at (0.000,2.000) {};
\node[dot,opacity=0.55] at (1.350,3.150) {};
\node[vlab,below left] at (0.000,0.000) {$1$};
\node[vlab,below right] at (2.000,0.000) {$2$};
\node[vlab,above left] at (0.000,2.000) {$3$};
\node[clab] at (1.8,-0.7) {$\Delta^1\times\Delta^2$ triangulated};
\end{scope}
\begin{scope}[shift={(5.0,-0.2)},scale=1.5]
  \coordinate (V1) at (0,0); \coordinate (V2) at (2,0); \coordinate (V3) at (0,2);
  \fill[black!4] (0,0)--(1,0)--(0,1)--cycle;
  \fill[black!4] (0,1)--(1,0)--(2,0)--(1,1)--cycle;
  \fill[black!4] (0,1)--(1,1)--(0,2)--cycle;
  \draw[cell] (0,0)--(1,0)--(0,1)--cycle;
  \draw[cell] (0,1)--(1,0)--(2,0)--(1,1)--cycle;
  \draw[cell] (0,1)--(1,1)--(0,2)--cycle;
  \draw[line width=1pt,black] (V1)--(V2)--(V3)--cycle;
  \node[vlab,below left] at (V1) {$1$};
  \node[vlab,below right] at (V2) {$2$};
  \node[vlab,above left] at (V3) {$3$};
  \node[clab] at (0.33,0.33) {$123,1$};
  \node[clab] at (1.00,0.50) {$23,12$};
  \node[clab] at (0.33,1.33) {$3,123$};
\end{scope}
\begin{scope}[shift={(9.3, 2.3)}]
  \node[clab,left] at (0,0.25) {$3,123 =$};
  \fill[mkpt] (0.2,0.25) circle (1.7pt);
  \node[plus] at (0.55,0.25) {$+$};
  \draw[mk] (0.9,-0.05)--(1.7,-0.05)--(0.9,0.75)--cycle;
\end{scope}
\begin{scope}[shift={(9.3, 0.9)}]
  \node[clab,left] at (0,0.25) {$23,12 =$};
  \draw[mk] (0.2,-0.05)--(0.2,0.75);
  \node[plus] at (0.55,0.25) {$+$};
  \draw[mk] (0.9,0.25)--(1.7,0.25);
\end{scope}
\begin{scope}[shift={(9.3, -0.5)}]
  \node[clab,left] at (0,0.25) {$123,1 =$};
  \draw[mk] (0.2,-0.05)--(1.0,-0.05)--(0.2,0.75)--cycle;
  \node[plus] at (1.35,0.25) {$+$};
  \fill[mkpt] (1.75,0.25) circle (1.7pt);
\end{scope}
\end{tikzpicture}

==> tikz/matchings_tikz.tex <==
\begin{tikzpicture}[
  mdot/.style={circle,fill=black,inner sep=0.9pt},
  medge/.style={line width=0.7pt,black!80},
  hd/.style={font=\footnotesize\bfseries},
  ax/.style={font=\scriptsize}]
\node[hd] at (1.0,0.9) {size 1};
\node[ax] at (0.55,0.5) {$B=1$};
\node[ax] at (1.55,0.5) {$B=2$};
\node[ax] at (2.55,0.5) {$B=3$};
\node[ax] at (-0.55,-0.15) {$A=1$};
\begin{scope}[shift={(0.30,0.00)}]
  \node[mdot] (S100a1) at (0.00,0.00) {};
  \node[mdot] (S100b1) at (0.62,0.00) {};
  \draw[medge] (S100a1) -- (S100b1);
\end{scope}
\begin{scope}[shift={(1.30,0.00)}]
  \node[mdot] (S101a1) at (0.00,0.00) {};
  \node[mdot] (S101b2) at (0.62,0.00) {};
  \draw[medge] (S101a1) -- (S101b2);
\end{scope}
\begin{scope}[shift={(2.30,0.00)}]
  \node[mdot] (S102a1) at (0.00,0.00) {};
  \node[mdot] (S102b3) at (0.62,0.00) {};
  \draw[medge] (S102a1) -- (S102b3);
\end{scope}
\node[ax] at (-0.55,-1.0999999999999999) {$A=2$};
\begin{scope}[shift={(0.30,-0.95)}]
  \node[mdot] (S110a2) at (0.00,0.00) {};
  \node[mdot] (S110b1) at (0.62,0.00) {};
  \draw[medge] (S110a2) -- (S110b1);
\end{scope}
\begin{scope}[shift={(1.30,-0.95)}]
  \node[mdot] (S111a2) at (0.00,0.00) {};
  \node[mdot] (S111b2) at (0.62,0.00) {};
  \draw[medge] (S111a2) -- (S111b2);
\end{scope}
\begin{scope}[shift={(2.30,-0.95)}]
  \node[mdot] (S112a2) at (0.00,0.00) {};
  \node[mdot] (S112b3) at (0.62,0.00) {};
  \draw[medge] (S112a2) -- (S112b3);
\end{scope}
\node[ax] at (-0.55,-2.05) {$A=3$};
\begin{scope}[shift={(0.30,-1.90)}]
  \node[mdot] (S120a3) at (0.00,0.00) {};
  \node[mdot] (S120b1) at (0.62,0.00) {};
  \draw[medge] (S120a3) -- (S120b1);
\end{scope}
\begin{scope}[shift={(1.30,-1.90)}]
  \node[mdot] (S121a3) at (0.00,0.00) {};
  \node[mdot] (S121b2) at (0.62,0.00) {};
  \draw[medge] (S121a3) -- (S121b2);
\end{scope}
\begin{scope}[shift={(2.30,-1.90)}]
  \node[mdot] (S122a3) at (0.00,0.00) {};
  \node[mdot] (S122b3) at (0.62,0.00) {};
  \draw[medge] (S122a3) -- (S122b3);
\end{scope}
\node[hd] at (5.1,0.9) {size 2};
\node[ax] at (4.55,0.5) {$B=12$};
\node[ax] at (5.55,0.5) {$B=13$};
\node[ax] at (6.55,0.5) {$B=23$};
\node[ax] at (3.4,-0.15) {$A=12$};
\begin{scope}[shift={(4.30,0.00)}]
  \node[mdot] (S200a1) at (0.00,0.00) {};
  \node[mdot] (S200a2) at (0.00,-0.32) {};
  \node[mdot] (S200b1) at (0.62,0.00) {};
  \node[mdot] (S200b2) at (0.62,-0.32) {};
  \draw[medge] (S200a1) -- (S200b2);
  \draw[medge] (S200a2) -- (S200b1);
\end{scope}
\begin{scope}[shift={(5.30,0.00)}]
  \node[mdot] (S201a1) at (0.00,0.00) {};
  \node[mdot] (S201a2) at (0.00,-0.32) {};
  \node[mdot] (S201b1) at (0.62,0.00) {};
  \node[mdot] (S201b3) at (0.62,-0.32) {};
  \draw[medge] (S201a1) -- (S201b3);
  \draw[medge] (S201a2) -- (S201b1);
\end{scope}
\begin{scope}[shift={(6.30,0.00)}]
  \node[mdot] (S202a1) at (0.00,0.00) {};
  \node[mdot] (S202a2) at (0.00,-0.32) {};
  \node[mdot] (S202b2) at (0.62,0.00) {};
  \node[mdot] (S202b3) at (0.62,-0.32) {};
  \draw[medge] (S202a1) -- (S202b2);
  \draw[medge] (S202a2) -- (S202b3);
\end{scope}
\node[ax] at (3.4,-1.0999999999999999) {$A=13$};
\begin{scope}[shift={(4.30,-0.95)}]
  \node[mdot] (S210a1) at (0.00,0.00) {};
  \node[mdot] (S210a3) at (0.00,-0.32) {};
  \node[mdot] (S210b1) at (0.62,0.00) {};
  \node[mdot] (S210b2) at (0.62,-0.32) {};
  \draw[medge] (S210a1) -- (S210b2);
  \draw[medge] (S210a3) -- (S210b1);
\end{scope}
\begin{scope}[shift={(5.30,-0.95)}]
  \node[mdot] (S211a1) at (0.00,0.00) {};
  \node[mdot] (S211a3) at (0.00,-0.32) {};
  \node[mdot] (S211b1) at (0.62,0.00) {};
  \node[mdot] (S211b3) at (0.62,-0.32) {};
  \draw[medge] (S211a1) -- (S211b1);
  \draw[medge] (S211a3) -- (S211b3);
\end{scope}
\begin{scope}[shift={(6.30,-0.95)}]
  \node[mdot] (S212a1) at (0.00,0.00) {};
  \node[mdot] (S212a3) at (0.00,-0.32) {};
  \node[mdot] (S212b2) at (0.62,0.00) {};
  \node[mdot] (S212b3) at (0.62,-0.32) {};
  \draw[medge] (S212a1) -- (S212b2);
  \draw[medge] (S212a3) -- (S212b3);
\end{scope}
\node[ax] at (3.4,-2.05) {$A=23$};
\begin{scope}[shift={(4.30,-1.90)}]
  \node[mdot] (S220a2) at (0.00,0.00) {};
  \node[mdot] (S220a3) at (0.00,-0.32) {};
  \node[mdot] (S220b1) at (0.62,0.00) {};
  \node[mdot] (S220b2) at (0.62,-0.32) {};
  \draw[medge] (S220a2) -- (S220b2);
  \draw[medge] (S220a3) -- (S220b1);
\end{scope}
\begin{scope}[shift={(5.30,-1.90)}]
  \node[mdot] (S221a2) at (0.00,0.00) {};
  \node[mdot] (S221a3) at (0.00,-0.32) {};
  \node[mdot] (S221b1) at (0.62,0.00) {};
  \node[mdot] (S221b3) at (0.62,-0.32) {};
  \draw[medge] (S221a2) -- (S221b1);
  \draw[medge] (S221a3) -- (S221b3);
\end{scope}
\begin{scope}[shift={(6.30,-1.90)}]
  \node[mdot] (S222a2) at (0.00,0.00) {};
  \node[mdot] (S222a3) at (0.00,-0.32) {};
  \node[mdot] (S222b2) at (0.62,0.00) {};
  \node[mdot] (S222b3) at (0.62,-0.32) {};
  \draw[medge] (S222a2) -- (S222b2);
  \draw[medge] (S222a3) -- (S222b3);
\end{scope}
\node[hd] at (8.7,0.9) {size 3};
\node[ax] at (8.5,0.45) {$A=B=123$};
\begin{scope}[shift={(8.50,0.00)}]
  \node[mdot] (S3a1) at (0.00,0.00) {};
  \node[mdot] (S3a2) at (0.00,-0.34) {};
  \node[mdot] (S3a3) at (0.00,-0.68) {};
  \node[mdot] (S3b1) at (0.62,0.00) {};
  \node[mdot] (S3b2) at (0.62,-0.34) {};
  \node[mdot] (S3b3) at (0.62,-0.68) {};
  \draw[medge] (S3a1) -- (S3b2);
  \draw[medge] (S3a2) -- (S3b1);
  \draw[medge] (S3a3) -- (S3b3);
\end{scope}
\node[ax,align=center] at (8.7,-1.3) {interior cell\\ $w=213$};
\end{tikzpicture}

==> tikz/regular4.tex <==
\begin{tikzpicture}[scale=1.05]
\fill[red!14] (3.8250,0.4875) -- (5.3250,0.4875) -- (4.6500,0.9750) -- cycle;
\draw[black!60, line width=0.35pt] (3.8250,0.4875) -- (5.3250,0.4875);
\draw[black!60, line width=0.35pt] (5.3250,0.4875) -- (4.6500,0.9750);
\draw[black!60, line width=0.35pt] (4.6500,0.9750) -- (3.8250,0.4875);
\draw[black!60, line width=0.35pt] (4.5000,0.0000) -- (6.0000,0.0000);
\draw[black!60, line width=0.35pt] (6.0000,0.0000) -- (5.3250,0.4875);
\draw[black!60, line width=0.35pt] (3.8250,0.4875) -- (4.5000,0.0000);
\draw[black!60, line width=0.35pt] (2.3250,0.4875) -- (3.8250,0.4875);
\draw[black!60, line width=0.35pt] (4.6500,0.9750) -- (3.1500,0.9750);
\draw[black!60, line width=0.35pt] (3.1500,0.9750) -- (2.3250,0.4875);
\draw[black!60, line width=0.35pt] (0.8250,0.4875) -- (2.3250,0.4875);
\draw[black!60, line width=0.35pt] (3.1500,0.9750) -- (1.6500,0.9750);
\draw[black!60, line width=0.35pt] (1.6500,0.9750) -- (0.8250,0.4875);
\draw[black!60, line width=0.35pt] (1.5000,0.0000) -- (3.0000,0.0000);
\draw[black!60, line width=0.35pt] (3.0000,0.0000) -- (3.8250,0.4875);
\draw[black!60, line width=0.35pt] (2.3250,0.4875) -- (1.5000,0.0000);
\draw[black!60, line width=0.35pt] (0.0000,0.0000) -- (1.5000,0.0000);
\draw[black!60, line width=0.35pt] (0.8250,0.4875) -- (0.0000,0.0000);
\fill[green!16] (3.0000,0.0000) -- (4.5000,0.0000) -- (3.8250,0.4875) -- cycle;
\draw[black!60, line width=0.35pt] (3.0000,0.0000) -- (4.5000,0.0000);
\fill[blue!14] (3.1500,0.9750) -- (4.6500,0.9750) -- (3.9750,1.4625) -- cycle;
\draw[black!60, line width=0.35pt] (4.6500,0.9750) -- (3.9750,1.4625);
\draw[black!60, line width=0.35pt] (3.9750,1.4625) -- (3.1500,0.9750);
\draw[black!60, line width=0.35pt] (3.9750,1.4625) -- (2.4750,1.4625);
\draw[black!60, line width=0.35pt] (2.4750,1.4625) -- (1.6500,0.9750);
\fill[orange!22] (2.4750,1.4625) -- (3.9750,1.4625) -- (3.3000,1.9500) -- cycle;
\draw[black!60, line width=0.35pt] (3.9750,1.4625) -- (3.3000,1.9500);
\draw[black!60, line width=0.35pt] (3.3000,1.9500) -- (2.4750,1.4625);
\node[red!70!black, font=\scriptsize] at (4.6000,0.6500) {$1$};
\node[green!45!black, font=\scriptsize] at (3.7750,0.1625) {$3$};
\node[blue!70!black, font=\scriptsize] at (3.9250,1.1375) {$2$};
\node[orange!85!black, font=\scriptsize] at (3.2500,1.6250) {$4$};
\fill[red!14] (3.9000,2.2740) -- (4.5750,1.7865) -- (3.8250,3.0856) -- cycle;
\draw[black!60, line width=0.35pt] (3.9000,2.2740) -- (4.5750,1.7865);
\draw[black!60, line width=0.35pt] (4.5750,1.7865) -- (3.8250,3.0856);
\draw[black!60, line width=0.35pt] (3.8250,3.0856) -- (3.9000,2.2740);
\draw[black!60, line width=0.35pt] (4.5750,1.7865) -- (5.2500,1.2990);
\draw[black!60, line width=0.35pt] (5.2500,1.2990) -- (4.5000,2.5981);
\draw[black!60, line width=0.35pt] (4.5000,2.5981) -- (3.8250,3.0856);
\draw[black!60, line width=0.35pt] (4.6500,0.9750) -- (5.3250,0.4875);
\draw[black!60, line width=0.35pt] (5.3250,0.4875) -- (4.5750,1.7865);
\draw[black!60, line width=0.35pt] (3.9000,2.2740) -- (4.6500,0.9750);
\draw[black!60, line width=0.35pt] (5.3250,0.4875) -- (6.0000,0.0000);
\draw[black!60, line width=0.35pt] (6.0000,0.0000) -- (5.2500,1.2990);
\draw[black!60, line width=0.35pt] (3.8250,3.0856) -- (3.0750,4.3846);
\draw[black!60, line width=0.35pt] (3.0750,4.3846) -- (3.1500,3.5731);
\draw[black!60, line width=0.35pt] (3.1500,3.5731) -- (3.9000,2.2740);
\fill[green!16] (3.8250,3.0856) -- (4.5000,2.5981) -- (3.7500,3.8971) -- cycle;
\draw[black!60, line width=0.35pt] (4.5000,2.5981) -- (3.7500,3.8971);
\draw[black!60, line width=0.35pt] (3.7500,3.8971) -- (3.8250,3.0856);
\draw[black!60, line width=0.35pt] (3.7500,3.8971) -- (3.0000,5.1962);
\draw[black!60, line width=0.35pt] (3.0000,5.1962) -- (3.0750,4.3846);
\fill[blue!14] (3.9750,1.4625) -- (4.6500,0.9750) -- (3.9000,2.2740) -- cycle;
\draw[black!60, line width=0.35pt] (3.9750,1.4625) -- (4.6500,0.9750);
\draw[black!60, line width=0.35pt] (3.9000,2.2740) -- (3.9750,1.4625);
\draw[black!60, line width=0.35pt] (3.3000,1.9500) -- (3.9750,1.4625);
\draw[black!60, line width=0.35pt] (3.9000,2.2740) -- (3.2250,2.7615);
\draw[black!60, line width=0.35pt] (3.2250,2.7615) -- (3.3000,1.9500);
\fill[orange!22] (3.2250,2.7615) -- (3.9000,2.2740) -- (3.1500,3.5731) -- cycle;
\draw[black!60, line width=0.35pt] (3.1500,3.5731) -- (3.2250,2.7615);
\node[red!70!black, font=\scriptsize] at (4.1000,2.3821) {$1$};
\node[green!45!black, font=\scriptsize] at (4.0250,3.1936) {$3$};
\node[blue!70!black, font=\scriptsize] at (4.1750,1.5705) {$2$};
\node[orange!85!black, font=\scriptsize] at (3.4250,2.8696) {$4$};
\fill[red!14] (1.5750,1.7865) -- (2.4000,2.2740) -- (2.3250,3.0856) -- cycle;
\draw[black!60, line width=0.35pt] (1.5750,1.7865) -- (2.4000,2.2740);
\draw[black!60, line width=0.35pt] (2.4000,2.2740) -- (2.3250,3.0856);
\draw[black!60, line width=0.35pt] (2.3250,3.0856) -- (1.5750,1.7865);
\draw[black!60, line width=0.35pt] (0.7500,1.2990) -- (1.5750,1.7865);
\draw[black!60, line width=0.35pt] (2.3250,3.0856) -- (1.5000,2.5981);
\draw[black!60, line width=0.35pt] (1.5000,2.5981) -- (0.7500,1.2990);
\draw[black!60, line width=0.35pt] (0.8250,0.4875) -- (1.6500,0.9750);
\draw[black!60, line width=0.35pt] (1.6500,0.9750) -- (2.4000,2.2740);
\draw[black!60, line width=0.35pt] (1.5750,1.7865) -- (0.8250,0.4875);
\draw[black!60, line width=0.35pt] (0.0000,0.0000) -- (0.8250,0.4875);
\draw[black!60, line width=0.35pt] (0.7500,1.2990) -- (0.0000,0.0000);
\draw[black!60, line width=0.35pt] (2.4000,2.2740) -- (3.1500,3.5731);
\draw[black!60, line width=0.35pt] (3.1500,3.5731) -- (3.0750,4.3846);
\draw[black!60, line width=0.35pt] (3.0750,4.3846) -- (2.3250,3.0856);
\fill[green!16] (2.2500,3.8971) -- (3.0750,4.3846) -- (3.0000,5.1962) -- cycle;
\draw[black!60, line width=0.35pt] (2.2500,3.8971) -- (3.0750,4.3846);
\draw[black!60, line width=0.35pt] (3.0750,4.3846) -- (3.0000,5.1962);
\draw[black!60, line width=0.35pt] (3.0000,5.1962) -- (2.2500,3.8971);
\draw[black!60, line width=0.35pt] (2.2500,3.8971) -- (1.5000,2.5981);
\fill[blue!14] (1.6500,0.9750) -- (2.4750,1.4625) -- (2.4000,2.2740) -- cycle;
\draw[black!60, line width=0.35pt] (1.6500,0.9750) -- (2.4750,1.4625);
\draw[black!60, line width=0.35pt] (2.4750,1.4625) -- (2.4000,2.2740);
\draw[black!60, line width=0.35pt] (2.4750,1.4625) -- (3.3000,1.9500);
\draw[black!60, line width=0.35pt] (3.3000,1.9500) -- (3.2250,2.7615);
\draw[black!60, line width=0.35pt] (3.2250,2.7615) -- (2.4000,2.2740);
\fill[orange!22] (2.4000,2.2740) -- (3.2250,2.7615) -- (3.1500,3.5731) -- cycle;
\draw[black!60, line width=0.35pt] (3.2250,2.7615) -- (3.1500,3.5731);
\node[red!70!black, font=\scriptsize] at (2.1000,2.3821) {$1$};
\node[green!45!black, font=\scriptsize] at (2.7750,4.4926) {$3$};
\node[blue!70!black, font=\scriptsize] at (2.1750,1.5705) {$2$};
\node[orange!85!black, font=\scriptsize] at (2.9250,2.8696) {$4$};
\fill[red!14] (5.2500,1.2990) -- (6.0000,2.5981) -- (4.5000,2.5981) -- cycle;
\draw[black!60, line width=0.35pt] (5.2500,1.2990) -- (6.0000,2.5981);
\draw[black!60, line width=0.35pt] (6.0000,2.5981) -- (4.5000,2.5981);
\draw[black!60, line width=0.35pt] (4.5000,2.5981) -- (5.2500,1.2990);
\draw[black!60, line width=0.35pt] (6.0000,0.0000) -- (6.7500,1.2990);
\draw[black!60, line width=0.35pt] (6.7500,1.2990) -- (6.0000,2.5981);
\draw[black!60, line width=0.35pt] (5.2500,1.2990) -- (6.0000,0.0000);
\draw[black!60, line width=0.35pt] (6.0000,2.5981) -- (6.7500,3.8971);
\draw[black!60, line width=0.35pt] (6.7500,3.8971) -- (5.2500,3.8971);
\draw[black!60, line width=0.35pt] (5.2500,3.8971) -- (4.5000,2.5981);
\draw[black!60, line width=0.35pt] (6.7500,3.8971) -- (7.5000,5.1962);
\draw[black!60, line width=0.35pt] (7.5000,5.1962) -- (6.0000,5.1962);
\draw[black!60, line width=0.35pt] (6.0000,5.1962) -- (5.2500,3.8971);
\fill[blue!14] (7.5000,2.5981) -- (8.2500,3.8971) -- (6.7500,3.8971) -- cycle;
\draw[black!60, line width=0.35pt] (7.5000,2.5981) -- (8.2500,3.8971);
\draw[black!60, line width=0.35pt] (8.2500,3.8971) -- (6.7500,3.8971);
\draw[black!60, line width=0.35pt] (6.7500,3.8971) -- (7.5000,2.5981);
\draw[black!60, line width=0.35pt] (8.2500,3.8971) -- (9.0000,5.1962);
\draw[black!60, line width=0.35pt] (9.0000,5.1962) -- (7.5000,5.1962);
\draw[black!60, line width=0.35pt] (6.7500,1.2990) -- (7.5000,2.5981);
\fill[green!16] (4.5000,2.5981) -- (5.2500,3.8971) -- (3.7500,3.8971) -- cycle;
\draw[black!60, line width=0.35pt] (5.2500,3.8971) -- (3.7500,3.8971);
\draw[black!60, line width=0.35pt] (3.7500,3.8971) -- (4.5000,2.5981);
\draw[black!60, line width=0.35pt] (5.2500,3.8971) -- (4.5000,5.1962);
\draw[black!60, line width=0.35pt] (4.5000,5.1962) -- (3.0000,5.1962);
\draw[black!60, line width=0.35pt] (3.0000,5.1962) -- (3.7500,3.8971);
\fill[orange!22] (5.2500,3.8971) -- (6.0000,5.1962) -- (4.5000,5.1962) -- cycle;
\draw[black!60, line width=0.35pt] (6.0000,5.1962) -- (4.5000,5.1962);
\node[red!70!black, font=\scriptsize] at (5.2500,2.1651) {$1$};
\node[blue!70!black, font=\scriptsize] at (7.5000,3.4641) {$2$};
\node[green!45!black, font=\scriptsize] at (4.5000,3.4641) {$3$};
\node[orange!85!black, font=\scriptsize] at (5.2500,4.7631) {$4$};
\draw[black!80, line width=0.9pt] (0.0000,0.0000) -- (6.0000,0.0000);
\draw[black!80, line width=0.9pt] (6.0000,0.0000) -- (3.0000,5.1962);
\draw[black!80, line width=0.9pt] (3.0000,5.1962) -- (0.0000,0.0000);
\draw[black!80, line width=0.9pt] (0.0000,0.0000) -- (3.3000,1.9500);
\draw[black!80, line width=0.9pt] (6.0000,0.0000) -- (3.3000,1.9500);
\draw[black!80, line width=0.9pt] (3.0000,5.1962) -- (3.3000,1.9500);
\draw[black!80, line width=0.9pt] (9.0000,5.1962) -- (6.0000,0.0000);
\draw[black!80, line width=0.9pt] (9.0000,5.1962) -- (3.0000,5.1962);
\node[orange!85!black, circle, fill=white, inner sep=0.3pt, font=\tiny] at (0.7500,0.0000) {$4$};
\node[blue!70!black, circle, fill=white, inner sep=0.3pt, font=\tiny] at (2.2500,0.0000) {$2$};
\node[green!45!black, circle, fill=white, inner sep=0.3pt, font=\tiny] at (3.7500,0.0000) {$3$};
\node[red!70!black, circle, fill=white, inner sep=0.3pt, font=\tiny] at (5.2500,0.0000) {$1$};
\node[orange!85!black, circle, fill=white, inner sep=0.3pt, font=\tiny] at (8.6250,4.5466) {$4$};
\node[blue!70!black, circle, fill=white, inner sep=0.3pt, font=\tiny] at (7.8750,3.2476) {$2$};
\node[green!45!black, circle, fill=white, inner sep=0.3pt, font=\tiny] at (7.1250,1.9486) {$3$};
\node[red!70!black, circle, fill=white, inner sep=0.3pt, font=\tiny] at (6.3750,0.6495) {$1$};
\node[green!45!black, circle, fill=white, inner sep=0.3pt, font=\tiny] at (0.4125,0.2437) {$3$};
\node[red!70!black, circle, fill=white, inner sep=0.3pt, font=\tiny] at (1.2375,0.7312) {$1$};
\node[blue!70!black, circle, fill=white, inner sep=0.3pt, font=\tiny] at (2.0625,1.2188) {$2$};
\node[orange!85!black, circle, fill=white, inner sep=0.3pt, font=\tiny] at (2.8875,1.7063) {$4$};
\node[green!45!black, circle, fill=white, inner sep=0.3pt, font=\tiny] at (5.6625,0.2437) {$3$};
\node[red!70!black, circle, fill=white, inner sep=0.3pt, font=\tiny] at (4.9875,0.7312) {$1$};
\node[blue!70!black, circle, fill=white, inner sep=0.3pt, font=\tiny] at (4.3125,1.2188) {$2$};
\node[orange!85!black, circle, fill=white, inner sep=0.3pt, font=\tiny] at (3.6375,1.7063) {$4$};
\node[green!45!black, circle, fill=white, inner sep=0.3pt, font=\tiny] at (3.0375,4.7904) {$3$};
\node[red!70!black, circle, fill=white, inner sep=0.3pt, font=\tiny] at (3.1125,3.9788) {$1$};
\node[orange!85!black, circle, fill=white, inner sep=0.3pt, font=\tiny] at (3.1875,3.1673) {$4$};
\node[blue!70!black, circle, fill=white, inner sep=0.3pt, font=\tiny] at (3.2625,2.3558) {$2$};
\node[blue!70!black, circle, fill=white, inner sep=0.3pt, font=\tiny] at (0.3750,0.6495) {$2$};
\node[red!70!black, circle, fill=white, inner sep=0.3pt, font=\tiny] at (1.1250,1.9486) {$1$};
\node[orange!85!black, circle, fill=white, inner sep=0.3pt, font=\tiny] at (1.8750,3.2476) {$4$};
\node[green!45!black, circle, fill=white, inner sep=0.3pt, font=\tiny] at (2.6250,4.5466) {$3$};
\node[blue!70!black, circle, fill=white, inner sep=0.3pt, font=\tiny] at (8.2500,5.1962) {$2$};
\node[red!70!black, circle, fill=white, inner sep=0.3pt, font=\tiny] at (6.7500,5.1962) {$1$};
\node[orange!85!black, circle, fill=white, inner sep=0.3pt, font=\tiny] at (5.2500,5.1962) {$4$};
\node[green!45!black, circle, fill=white, inner sep=0.3pt, font=\tiny] at (3.7500,5.1962) {$3$};
\node[blue!70!black, circle, fill=white, inner sep=0.3pt, font=\tiny] at (5.6250,0.6495) {$2$};
\node[red!70!black, circle, fill=white, inner sep=0.3pt, font=\tiny] at (4.8750,1.9486) {$1$};
\node[green!45!black, circle, fill=white, inner sep=0.3pt, font=\tiny] at (4.1250,3.2476) {$3$};
\node[orange!85!black, circle, fill=white, inner sep=0.3pt, font=\tiny] at (3.3750,4.5466) {$4$};
\node[below left=-1pt] at (0.0000,0.0000) {$1'$};
\node[below right=-1pt] at (6.0000,0.0000) {$2'$};
\node[above=0pt] at (3.0000,5.1962) {$3'$};
\node[circle, fill=white, inner sep=0.8pt, font=\small] at (3.3000,1.9500) {$4'$};
\node[above right=-1pt] at (9.0000,5.1962) {$1'$};
\draw[-{Stealth[length=5pt]}, gray!70, line width=0.8pt] (5.550,3.448) .. controls (5.650,2.748) and (5.050,2.248) .. (4.350,2.048);
\node[gray!70, font=\scriptsize, above right=-2pt] at (5.450,2.748) {fold};
\end{tikzpicture}


==> tikz/staircase4.tex <==
\begin{tikzpicture}[scale=1.05]
\fill[red!14] (0.0000,0.0000) -- (1.5000,0.0000) -- (0.8250,0.4875) -- cycle;
\draw[black!60, line width=0.35pt] (0.0000,0.0000) -- (1.5000,0.0000);
\draw[black!60, line width=0.35pt] (1.5000,0.0000) -- (0.8250,0.4875);
\draw[black!60, line width=0.35pt] (0.8250,0.4875) -- (0.0000,0.0000);
\draw[black!60, line width=0.35pt] (1.5000,0.0000) -- (3.0000,0.0000);
\draw[black!60, line width=0.35pt] (3.0000,0.0000) -- (2.3250,0.4875);
\draw[black!60, line width=0.35pt] (2.3250,0.4875) -- (0.8250,0.4875);
\draw[black!60, line width=0.35pt] (3.0000,0.0000) -- (4.5000,0.0000);
\draw[black!60, line width=0.35pt] (4.5000,0.0000) -- (3.8250,0.4875);
\draw[black!60, line width=0.35pt] (3.8250,0.4875) -- (2.3250,0.4875);
\draw[black!60, line width=0.35pt] (4.5000,0.0000) -- (6.0000,0.0000);
\draw[black!60, line width=0.35pt] (6.0000,0.0000) -- (5.3250,0.4875);
\draw[black!60, line width=0.35pt] (5.3250,0.4875) -- (3.8250,0.4875);
\fill[blue!14] (0.8250,0.4875) -- (2.3250,0.4875) -- (1.6500,0.9750) -- cycle;
\draw[black!60, line width=0.35pt] (2.3250,0.4875) -- (1.6500,0.9750);
\draw[black!60, line width=0.35pt] (1.6500,0.9750) -- (0.8250,0.4875);
\draw[black!60, line width=0.35pt] (3.8250,0.4875) -- (3.1500,0.9750);
\draw[black!60, line width=0.35pt] (3.1500,0.9750) -- (1.6500,0.9750);
\draw[black!60, line width=0.35pt] (5.3250,0.4875) -- (4.6500,0.9750);
\draw[black!60, line width=0.35pt] (4.6500,0.9750) -- (3.1500,0.9750);
\fill[green!16] (1.6500,0.9750) -- (3.1500,0.9750) -- (2.4750,1.4625) -- cycle;
\draw[black!60, line width=0.35pt] (3.1500,0.9750) -- (2.4750,1.4625);
\draw[black!60, line width=0.35pt] (2.4750,1.4625) -- (1.6500,0.9750);
\draw[black!60, line width=0.35pt] (4.6500,0.9750) -- (3.9750,1.4625);
\draw[black!60, line width=0.35pt] (3.9750,1.4625) -- (2.4750,1.4625);
\fill[orange!22] (2.4750,1.4625) -- (3.9750,1.4625) -- (3.3000,1.9500) -- cycle;
\draw[black!60, line width=0.35pt] (3.9750,1.4625) -- (3.3000,1.9500);
\draw[black!60, line width=0.35pt] (3.3000,1.9500) -- (2.4750,1.4625);
\node[red!70!black, font=\scriptsize] at (0.7750,0.1625) {$1$};
\node[blue!70!black, font=\scriptsize] at (1.6000,0.6500) {$2$};
\node[green!45!black, font=\scriptsize] at (2.4250,1.1375) {$3$};
\node[orange!85!black, font=\scriptsize] at (3.2500,1.6250) {$4$};
\fill[red!14] (5.3250,0.4875) -- (6.0000,0.0000) -- (5.2500,1.2990) -- cycle;
\draw[black!60, line width=0.35pt] (5.3250,0.4875) -- (6.0000,0.0000);
\draw[black!60, line width=0.35pt] (6.0000,0.0000) -- (5.2500,1.2990);
\draw[black!60, line width=0.35pt] (5.2500,1.2990) -- (5.3250,0.4875);
\draw[black!60, line width=0.35pt] (5.2500,1.2990) -- (4.5000,2.5981);
\draw[black!60, line width=0.35pt] (4.5000,2.5981) -- (4.5750,1.7865);
\draw[black!60, line width=0.35pt] (4.5750,1.7865) -- (5.3250,0.4875);
\draw[black!60, line width=0.35pt] (4.5000,2.5981) -- (3.7500,3.8971);
\draw[black!60, line width=0.35pt] (3.7500,3.8971) -- (3.8250,3.0856);
\draw[black!60, line width=0.35pt] (3.8250,3.0856) -- (4.5750,1.7865);
\draw[black!60, line width=0.35pt] (3.7500,3.8971) -- (3.0000,5.1962);
\draw[black!60, line width=0.35pt] (3.0000,5.1962) -- (3.0750,4.3846);
\draw[black!60, line width=0.35pt] (3.0750,4.3846) -- (3.8250,3.0856);
\fill[blue!14] (4.6500,0.9750) -- (5.3250,0.4875) -- (4.5750,1.7865) -- cycle;
\draw[black!60, line width=0.35pt] (4.6500,0.9750) -- (5.3250,0.4875);
\draw[black!60, line width=0.35pt] (4.5750,1.7865) -- (4.6500,0.9750);
\draw[black!60, line width=0.35pt] (3.8250,3.0856) -- (3.9000,2.2740);
\draw[black!60, line width=0.35pt] (3.9000,2.2740) -- (4.6500,0.9750);
\draw[black!60, line width=0.35pt] (3.0750,4.3846) -- (3.1500,3.5731);
\draw[black!60, line width=0.35pt] (3.1500,3.5731) -- (3.9000,2.2740);
\fill[green!16] (3.9750,1.4625) -- (4.6500,0.9750) -- (3.9000,2.2740) -- cycle;
\draw[black!60, line width=0.35pt] (3.9750,1.4625) -- (4.6500,0.9750);
\draw[black!60, line width=0.35pt] (3.9000,2.2740) -- (3.9750,1.4625);
\draw[black!60, line width=0.35pt] (3.1500,3.5731) -- (3.2250,2.7615);
\draw[black!60, line width=0.35pt] (3.2250,2.7615) -- (3.9750,1.4625);
\fill[orange!22] (3.3000,1.9500) -- (3.9750,1.4625) -- (3.2250,2.7615) -- cycle;
\draw[black!60, line width=0.35pt] (3.3000,1.9500) -- (3.9750,1.4625);
\draw[black!60, line width=0.35pt] (3.2250,2.7615) -- (3.3000,1.9500);
\node[red!70!black, font=\scriptsize] at (5.5250,0.5955) {$1$};
\node[blue!70!black, font=\scriptsize] at (4.8500,1.0830) {$2$};
\node[green!45!black, font=\scriptsize] at (4.1750,1.5705) {$3$};
\node[orange!85!black, font=\scriptsize] at (3.5000,2.0580) {$4$};
\fill[red!14] (0.0000,0.0000) -- (0.8250,0.4875) -- (0.7500,1.2990) -- cycle;
\draw[black!60, line width=0.35pt] (0.0000,0.0000) -- (0.8250,0.4875);
\draw[black!60, line width=0.35pt] (0.8250,0.4875) -- (0.7500,1.2990);
\draw[black!60, line width=0.35pt] (0.7500,1.2990) -- (0.0000,0.0000);
\draw[black!60, line width=0.35pt] (0.8250,0.4875) -- (1.5750,1.7865);
\draw[black!60, line width=0.35pt] (1.5750,1.7865) -- (1.5000,2.5981);
\draw[black!60, line width=0.35pt] (1.5000,2.5981) -- (0.7500,1.2990);
\draw[black!60, line width=0.35pt] (1.5750,1.7865) -- (2.3250,3.0856);
\draw[black!60, line width=0.35pt] (2.3250,3.0856) -- (2.2500,3.8971);
\draw[black!60, line width=0.35pt] (2.2500,3.8971) -- (1.5000,2.5981);
\draw[black!60, line width=0.35pt] (2.3250,3.0856) -- (3.0750,4.3846);
\draw[black!60, line width=0.35pt] (3.0750,4.3846) -- (3.0000,5.1962);
\draw[black!60, line width=0.35pt] (3.0000,5.1962) -- (2.2500,3.8971);
\fill[blue!14] (0.8250,0.4875) -- (1.6500,0.9750) -- (1.5750,1.7865) -- cycle;
\draw[black!60, line width=0.35pt] (0.8250,0.4875) -- (1.6500,0.9750);
\draw[black!60, line width=0.35pt] (1.6500,0.9750) -- (1.5750,1.7865);
\draw[black!60, line width=0.35pt] (1.6500,0.9750) -- (2.4000,2.2740);
\draw[black!60, line width=0.35pt] (2.4000,2.2740) -- (2.3250,3.0856);
\draw[black!60, line width=0.35pt] (2.4000,2.2740) -- (3.1500,3.5731);
\draw[black!60, line width=0.35pt] (3.1500,3.5731) -- (3.0750,4.3846);
\fill[green!16] (1.6500,0.9750) -- (2.4750,1.4625) -- (2.4000,2.2740) -- cycle;
\draw[black!60, line width=0.35pt] (1.6500,0.9750) -- (2.4750,1.4625);
\draw[black!60, line width=0.35pt] (2.4750,1.4625) -- (2.4000,2.2740);
\draw[black!60, line width=0.35pt] (2.4750,1.4625) -- (3.2250,2.7615);
\draw[black!60, line width=0.35pt] (3.2250,2.7615) -- (3.1500,3.5731);
\fill[orange!22] (2.4750,1.4625) -- (3.3000,1.9500) -- (3.2250,2.7615) -- cycle;
\draw[black!60, line width=0.35pt] (2.4750,1.4625) -- (3.3000,1.9500);
\draw[black!60, line width=0.35pt] (3.3000,1.9500) -- (3.2250,2.7615);
\node[red!70!black, font=\scriptsize] at (0.5250,0.5955) {$1$};
\node[blue!70!black, font=\scriptsize] at (1.3500,1.0830) {$2$};
\node[green!45!black, font=\scriptsize] at (2.1750,1.5705) {$3$};
\node[orange!85!black, font=\scriptsize] at (3.0000,2.0580) {$4$};
\fill[red!14] (8.2500,3.8971) -- (9.0000,5.1962) -- (7.5000,5.1962) -- cycle;
\draw[black!60, line width=0.35pt] (8.2500,3.8971) -- (9.0000,5.1962);
\draw[black!60, line width=0.35pt] (9.0000,5.1962) -- (7.5000,5.1962);
\draw[black!60, line width=0.35pt] (7.5000,5.1962) -- (8.2500,3.8971);
\draw[black!60, line width=0.35pt] (7.5000,2.5981) -- (8.2500,3.8971);
\draw[black!60, line width=0.35pt] (7.5000,5.1962) -- (6.7500,3.8971);
\draw[black!60, line width=0.35pt] (6.7500,3.8971) -- (7.5000,2.5981);
\draw[black!60, line width=0.35pt] (6.7500,1.2990) -- (7.5000,2.5981);
\draw[black!60, line width=0.35pt] (6.7500,3.8971) -- (6.0000,2.5981);
\draw[black!60, line width=0.35pt] (6.0000,2.5981) -- (6.7500,1.2990);
\draw[black!60, line width=0.35pt] (6.0000,0.0000) -- (6.7500,1.2990);
\draw[black!60, line width=0.35pt] (6.0000,2.5981) -- (5.2500,1.2990);
\draw[black!60, line width=0.35pt] (5.2500,1.2990) -- (6.0000,0.0000);
\fill[blue!14] (6.7500,3.8971) -- (7.5000,5.1962) -- (6.0000,5.1962) -- cycle;
\draw[black!60, line width=0.35pt] (7.5000,5.1962) -- (6.0000,5.1962);
\draw[black!60, line width=0.35pt] (6.0000,5.1962) -- (6.7500,3.8971);
\draw[black!60, line width=0.35pt] (6.0000,5.1962) -- (5.2500,3.8971);
\draw[black!60, line width=0.35pt] (5.2500,3.8971) -- (6.0000,2.5981);
\draw[black!60, line width=0.35pt] (5.2500,3.8971) -- (4.5000,2.5981);
\draw[black!60, line width=0.35pt] (4.5000,2.5981) -- (5.2500,1.2990);
\fill[green!16] (5.2500,3.8971) -- (6.0000,5.1962) -- (4.5000,5.1962) -- cycle;
\draw[black!60, line width=0.35pt] (6.0000,5.1962) -- (4.5000,5.1962);
\draw[black!60, line width=0.35pt] (4.5000,5.1962) -- (5.2500,3.8971);
\draw[black!60, line width=0.35pt] (4.5000,5.1962) -- (3.7500,3.8971);
\draw[black!60, line width=0.35pt] (3.7500,3.8971) -- (4.5000,2.5981);
\fill[orange!22] (3.7500,3.8971) -- (4.5000,5.1962) -- (3.0000,5.1962) -- cycle;
\draw[black!60, line width=0.35pt] (4.5000,5.1962) -- (3.0000,5.1962);
\draw[black!60, line width=0.35pt] (3.0000,5.1962) -- (3.7500,3.8971);
\node[red!70!black, font=\scriptsize] at (8.2500,4.7631) {$1$};
\node[blue!70!black, font=\scriptsize] at (6.7500,4.7631) {$2$};
\node[green!45!black, font=\scriptsize] at (5.2500,4.7631) {$3$};
\node[orange!85!black, font=\scriptsize] at (3.7500,4.7631) {$4$};
\draw[black!80, line width=0.9pt] (0.0000,0.0000) -- (6.0000,0.0000);
\draw[black!80, line width=0.9pt] (6.0000,0.0000) -- (3.0000,5.1962);
\draw[black!80, line width=0.9pt] (3.0000,5.1962) -- (0.0000,0.0000);
\draw[black!80, line width=0.9pt] (0.0000,0.0000) -- (3.3000,1.9500);
\draw[black!80, line width=0.9pt] (6.0000,0.0000) -- (3.3000,1.9500);
\draw[black!80, line width=0.9pt] (3.0000,5.1962) -- (3.3000,1.9500);
\draw[black!80, line width=0.9pt] (9.0000,5.1962) -- (6.0000,0.0000);
\draw[black!80, line width=0.9pt] (9.0000,5.1962) -- (3.0000,5.1962);
\node[red!70!black, circle, fill=white, inner sep=0.3pt, font=\tiny] at (0.7500,0.0000) {$1$};
\node[blue!70!black, circle, fill=white, inner sep=0.3pt, font=\tiny] at (2.2500,0.0000) {$2$};
\node[green!45!black, circle, fill=white, inner sep=0.3pt, font=\tiny] at (3.7500,0.0000) {$3$};
\node[orange!85!black, circle, fill=white, inner sep=0.3pt, font=\tiny] at (5.2500,0.0000) {$4$};
\node[red!70!black, circle, fill=white, inner sep=0.3pt, font=\tiny] at (8.6250,4.5466) {$1$};
\node[blue!70!black, circle, fill=white, inner sep=0.3pt, font=\tiny] at (7.8750,3.2476) {$2$};
\node[green!45!black, circle, fill=white, inner sep=0.3pt, font=\tiny] at (7.1250,1.9486) {$3$};
\node[orange!85!black, circle, fill=white, inner sep=0.3pt, font=\tiny] at (6.3750,0.6495) {$4$};
\node[red!70!black, circle, fill=white, inner sep=0.3pt, font=\tiny] at (0.4125,0.2437) {$1$};
\node[blue!70!black, circle, fill=white, inner sep=0.3pt, font=\tiny] at (1.2375,0.7312) {$2$};
\node[green!45!black, circle, fill=white, inner sep=0.3pt, font=\tiny] at (2.0625,1.2188) {$3$};
\node[orange!85!black, circle, fill=white, inner sep=0.3pt, font=\tiny] at (2.8875,1.7063) {$4$};
\node[red!70!black, circle, fill=white, inner sep=0.3pt, font=\tiny] at (5.6625,0.2437) {$1$};
\node[blue!70!black, circle, fill=white, inner sep=0.3pt, font=\tiny] at (4.9875,0.7312) {$2$};
\node[green!45!black, circle, fill=white, inner sep=0.3pt, font=\tiny] at (4.3125,1.2188) {$3$};
\node[orange!85!black, circle, fill=white, inner sep=0.3pt, font=\tiny] at (3.6375,1.7063) {$4$};
\node[red!70!black, circle, fill=white, inner sep=0.3pt, font=\tiny] at (3.0375,4.7904) {$1$};
\node[blue!70!black, circle, fill=white, inner sep=0.3pt, font=\tiny] at (3.1125,3.9788) {$2$};
\node[green!45!black, circle, fill=white, inner sep=0.3pt, font=\tiny] at (3.1875,3.1673) {$3$};
\node[orange!85!black, circle, fill=white, inner sep=0.3pt, font=\tiny] at (3.2625,2.3558) {$4$};
\node[red!70!black, circle, fill=white, inner sep=0.3pt, font=\tiny] at (0.3750,0.6495) {$1$};
\node[blue!70!black, circle, fill=white, inner sep=0.3pt, font=\tiny] at (1.1250,1.9486) {$2$};
\node[green!45!black, circle, fill=white, inner sep=0.3pt, font=\tiny] at (1.8750,3.2476) {$3$};
\node[orange!85!black, circle, fill=white, inner sep=0.3pt, font=\tiny] at (2.6250,4.5466) {$4$};
\node[red!70!black, circle, fill=white, inner sep=0.3pt, font=\tiny] at (8.2500,5.1962) {$1$};
\node[blue!70!black, circle, fill=white, inner sep=0.3pt, font=\tiny] at (6.7500,5.1962) {$2$};
\node[green!45!black, circle, fill=white, inner sep=0.3pt, font=\tiny] at (5.2500,5.1962) {$3$};
\node[orange!85!black, circle, fill=white, inner sep=0.3pt, font=\tiny] at (3.7500,5.1962) {$4$};
\node[red!70!black, circle, fill=white, inner sep=0.3pt, font=\tiny] at (5.6250,0.6495) {$1$};
\node[blue!70!black, circle, fill=white, inner sep=0.3pt, font=\tiny] at (4.8750,1.9486) {$2$};
\node[green!45!black, circle, fill=white, inner sep=0.3pt, font=\tiny] at (4.1250,3.2476) {$3$};
\node[orange!85!black, circle, fill=white, inner sep=0.3pt, font=\tiny] at (3.3750,4.5466) {$4$};
\node[below left=-1pt] at (0.0000,0.0000) {$1'$};
\node[below right=-1pt] at (6.0000,0.0000) {$2'$};
\node[above=0pt] at (3.0000,5.1962) {$3'$};
\node[circle, fill=white, inner sep=0.5pt, font=\small] at (3.3000,1.6700) {$4'$};
\node[above right=-1pt] at (9.0000,5.1962) {$1'$};
\draw[-{Stealth[length=5pt]}, gray!70, line width=0.8pt] (5.550,3.448) .. controls (5.650,2.748) and (5.050,2.248) .. (4.350,2.048);
\node[gray!70, font=\scriptsize, above right=-2pt] at (5.450,2.748) {fold};
\end{tikzpicture}

